AssistedDS: Benchmarking How External Domain Knowledge Assists LLMs in Automated Data Science

Large language models (LLMs) have advanced the automation of data science workflows. Yet it remains unclear whether they can critically leverage external domain knowledge as human data scientists do in practice. To answer this question, we introduce AssistedDS (Assisted Data Science), a benchmark designed to systematically evaluate how LLMs handle domain knowledge in tabular prediction tasks. AssistedDS features both synthetic datasets with explicitly known generative mechanisms and real-world Kaggle competitions, each accompanied by curated bundles of helpful and adversarial documents. These documents provide domain-specific insights into data cleaning, feature engineering, and model selection. We assess state-of-the-art LLMs on their ability to discern and apply beneficial versus harmful domain knowledge, evaluating submission validity, information recall, and predictive performance. Our results demonstrate three key findings: (1) LLMs frequently exhibit an uncritical adoption of provided information, significantly impairing their predictive performance when adversarial content is introduced, (2) helpful guidance is often insufficient to counteract the negative influence of adversarial information, and (3) in Kaggle datasets, LLMs often make errors in handling time-series data, applying consistent feature engineering across different folds, and interpreting categorical variables correctly. These findings highlight a substantial gap in current models' ability to critically evaluate and leverage expert knowledge, underscoring an essential research direction for developing more robust, knowledge-aware automated data science systems. Our data and code are publicly available here: https://github.com/jeremyxianx/Assisted-DS

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 66.33 & 69.32 (+4.50\%) & 62.19 (-6.25\%) & 68.25 (+2.90\%) & 55.08 (-16.96\%) \\
GPT-4o & 67.87 & 69.49 (+2.39\%) & 61.90 (-8.79\%) & 61.67 (-9.13\%) & 56.95 (-16.09\%) \\
GPT-4o-mini & 64.61 & 69.47 (+7.51\%) & 54.76 (-15.25\%) & 59.03 (-8.65\%) & 56.40 (-12.71\%) \\
Claude 3.5 haiku & 66.46 & 69.87 (+5.14\%) & 65.59 (-1.31\%) & 70.12 (+5.51\%) & 63.22 (-4.87\%) \\
Gemini 2.0 flash & 63.66 & 69.42 (+9.05\%) & 61.22 (-3.83\%) & 65.01 (+2.13\%) & 53.98 (-15.20\%) \\
DeepSeek-chat & 66.41 & 69.53 (+4.70\%) & 62.21 (-6.32\%) & 64.00 (-3.63\%) & 54.87 (-17.37\%) \\
\midrule
\textit{Human (expert)} & 66.60 & 71.00 (+6.61\%) & 66.60 (+0.00\%) & 71.00 (+6.61\%) & 71.00 (+6.61\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 30.09 & 24.32 (+19.19\%) & 52.14 (-73.29\%) & 24.32 (+19.19\%) & 64.65 (-114.86\%) \\
GPT-4o & 30.39 & 18.72 (+38.42\%) & 71.41 (-134.95\%) & 68.57 (-125.60\%) & 67.83 (-123.15\%) \\
GPT-4o-mini & 30.18 & 22.19 (+26.47\%) & 64.92 (-115.09\%) & 61.83 (-104.86\%) & 61.33 (-103.20\%) \\
Claude 3.5 haiku & 30.07 & 21.73 (+27.75\%) & 66.47 (-121.01\%) & 23.95 (+20.36\%) & 69.34 (-130.57\%) \\
Gemini 2.0 flash & 30.50 & 22.03 (+27.77\%) & 57.90 (-89.82\%) & 45.41 (-48.87\%) & 61.93 (-103.02\%) \\
DeepSeek-chat & 30.07 & 21.72 (+27.77\%) & 58.05 (-93.04\%) & 43.91 (-45.99\%) & 65.66 (-118.31\%) \\
\midrule
\textit{Human (expert)} & 30.09 & 18.07 (+39.95\%) & 30.09 (+0.00\%) & 18.07 (+39.95\%) & 18.07 (+39.95\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 17.67 & 18.38 (+4.00\%) & 15.08 (-14.70\%) & 24.49 (+38.56\%) & 12.67 (-28.33\%) \\
GPT-4o & 17.40 & 27.87 (+60.18\%) & 9.00 (-48.29\%) & 18.86 (+8.38\%) & 13.30 (-23.54\%) \\
GPT-4o-mini & 17.51 & 25.03 (+43.00\%) & 12.75 (-27.18\%) & 17.94 (+2.46\%) & 17.93 (+2.44\%) \\
Claude 3.5 haiku & 17.29 & 31.08 (+79.77\%) & 16.12 (-6.76\%) & 22.09 (+27.74\%) & 11.17 (-35.42\%) \\
Gemini 2.0 flash & 17.09 & 25.93 (+51.76\%) & 16.73 (-2.08\%) & 19.08 (+11.64\%) & 14.00 (-18.07\%) \\
DeepSeek-chat & - & 27.92 & 17.56 & 21.11 & 14.24 \\
\midrule
\textit{Human (expert)} & 17.50 & 27.30 (+56.00\%) & 17.50 (+0.00\%) & 27.30 (+56.00\%) & 27.30 (+56.00\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 59.17 & 65.63 (+10.93\%) & 56.05 (-5.28\%) & 66.61 (+12.58\%) & 52.59 (-11.12\%) \\
GPT-4o & 59.08 & 69.73 (+18.03\%) & 52.52 (-11.10\%) & 63.51 (+7.50\%) & 52.55 (-11.06\%) \\
GPT-4o-mini & 58.38 & 69.77 (+19.51\%) & 51.95 (-11.02\%) & 61.92 (+6.08\%) & 60.90 (+4.32\%) \\
Claude 3.5 haiku & 59.34 & 65.69 (+10.71\%) & 57.38 (-3.30\%) & 68.30 (+15.11\%) & 53.19 (-10.37\%) \\
Gemini 2.0 flash & 58.98 & 69.31 (+17.52\%) & 55.62 (-5.70\%) & 66.35 (+12.51\%) & 52.70 (-10.64\%) \\
DeepSeek-chat & 59.30 & - & 52.75 (-11.04\%) & - & 52.97 (-10.66\%) \\
\midrule
\textit{Human (expert)} & 59.50 & 73.43 (+23.41\%) & 59.50 (+0.00\%) & 73.43 (+23.41\%) & 73.43 (+23.41\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 75.47 & 78.74 (+4.34\%) & 73.48 (-2.63\%) & 80.19 (+6.26\%) & 65.30 (-13.48\%) \\
GPT-4o & 75.83 & 84.67 (+11.66\%) & 70.90 (-6.50\%) & 76.92 (+1.44\%) & 64.89 (-14.43\%) \\
GPT-4o-mini & 75.59 & 84.21 (+11.41\%) & 61.93 (-18.06\%) & 76.17 (+0.77\%) & 75.30 (-0.38\%) \\
Claude 3.5 haiku & 75.52 & 84.73 (+12.20\%) & 68.84 (-8.85\%) & 84.73 (+12.20\%) & 65.08 (-13.82\%) \\
Gemini 2.0 flash & 75.55 & 83.78 (+10.89\%) & 68.43 (-9.42\%) & 75.75 (+0.26\%) & 65.54 (-13.25\%) \\
DeepSeek-chat & 75.52 & 87.25 (+15.53\%) & 61.23 (-18.93\%) & 75.58 (+0.08\%) & 67.62 (-10.46\%) \\
\midrule
\textit{Human (expert)} & 75.61 & 88.80 (+17.46\%) & 75.61 (+0.00\%) & 88.80 (+17.46\%) & 88.80 (+17.46\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 228.22 & 230.04 (-0.80\%) & 229.37 (-0.50\%) & 229.29 (-0.47\%) & 230.37 (-0.94\%) \\
GPT-4o & 522.98 & 517.43 (+1.06\%) & 532.21 (-1.77\%) & 520.32 (+0.51\%) & 534.89 (-2.28\%) \\
GPT-4o-mini & 358.14 & - & 426.30 (-19.03\%) & 478.16 (-33.51\%) & 522.11 (-45.79\%) \\
Claude 3.5 haiku & 237.20 & 238.94 (-0.74\%) & 249.82 (-5.32\%) & 242.87 (-2.39\%) & 304.48 (-28.37\%) \\
Gemini 2.0 flash & 237.88 & 235.74 (+0.90\%) & 230.23 (+3.22\%) & 248.68 (-4.54\%) & 230.13 (+3.26\%) \\
DeepSeek-chat & 287.41 & 259.71 (+9.64\%) & 230.33 (+19.86\%) & 231.18 (+19.56\%) & 261.00 (+9.19\%) \\
\midrule
\textit{Human (expert)} & 521.64 & 501.50 (+3.86\%) & 521.64 (+0.00\%) & 501.50 (+3.86\%) & 501.50 (+3.86\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 44.15 & 38.05 (+13.82\%) & 55.70 (-26.17\%) & 31.70 (+28.19\%) & 61.36 (-38.98\%) \\
GPT-4o & 44.19 & 28.05 (+36.51\%) & 57.62 (-30.40\%) & 45.44 (-2.83\%) & 62.73 (-41.96\%) \\
GPT-4o-mini & 44.26 & 20.50 (+53.69\%) & 62.61 (-41.46\%) & 45.94 (-3.79\%) & 54.67 (-23.53\%) \\
Claude 3.5 haiku & 44.14 & 27.92 (+36.75\%) & 56.88 (-28.85\%) & 33.38 (+24.38\%) & 51.01 (-15.56\%) \\
Gemini 2.0 flash & 42.91 & 29.43 (+31.42\%) & 59.18 (-37.90\%) & 39.15 (+8.77\%) & 57.46 (-33.91\%) \\
DeepSeek-chat & 44.17 & 27.59 (+37.52\%) & 56.58 (-28.11\%) & 49.56 (-12.20\%) & 61.80 (-39.93\%) \\
\midrule
\textit{Human (expert)} & 44.15 & 20.22 (+54.21\%) & 44.15 (+0.00\%) & 20.22 (+54.21\%) & 20.22 (+54.21\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 3.44 & 3.41 (+0.71\%) & 3.52 (-2.34\%) & 3.37 (+1.96\%) & 3.59 (-4.53\%) \\
GPT-4o & 3.38 & 3.32 (+1.70\%) & 3.59 (-6.22\%) & 3.50 (-3.62\%) & 3.57 (-5.80\%) \\
GPT-4o-mini & 3.37 & 3.30 (+1.96\%) & 3.59 (-6.49\%) & 3.49 (-3.57\%) & 3.47 (-2.98\%) \\
Claude 3.5 haiku & 3.39 & 3.29 (+2.77\%) & 3.49 (-3.00\%) & 3.31 (+2.38\%) & 3.55 (-4.92\%) \\
Gemini 2.0 flash & 3.74 & 3.34 (+10.59\%) & 3.47 (+7.09\%) & 3.42 (+8.43\%) & 3.61 (+3.50\%) \\
DeepSeek-chat & 3.37 & 3.25 (+3.64\%) & 3.58 (-6.11\%) & 3.54 (-5.14\%) & 3.57 (-6.02\%) \\
\midrule
\textit{Human (expert)} & 3.39 & 3.26 (+3.98\%) & 3.39 (+0.00\%) & 3.26 (+3.98\%) & 3.26 (+24.07\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 39.26 & 43.36 (+10.44\%) & 33.38 (-14.97\%) & 44.21 (+12.61\%) & 30.31 (-22.79\%) \\
GPT-4o & 40.64 & 47.79 (+17.60\%) & 30.31 (-25.43\%) & 38.39 (-5.54\%) & 30.36 (-25.29\%) \\
GPT-4o-mini & 42.44 & 48.71 (+14.76\%) & 30.59 (-27.93\%) & 39.30 (-7.41\%) & 38.07 (-10.30\%) \\
Claude 3.5 haiku & 39.77 & 47.45 (+19.33\%) & 31.48 (-20.84\%) & 44.42 (+11.71\%) & 38.57 (-3.02\%) \\
Gemini 2.0 flash & 39.55 & 48.61 (+22.91\%) & 30.29 (-23.43\%) & 41.87 (+5.87\%) & 30.55 (-22.76\%) \\
DeepSeek-chat & 43.33 & 50.41 (+16.34\%) & - & 47.90 (+10.54\%) & 32.63 (-24.70\%) \\
\midrule
\textit{Human (expert)} & 41.42 & 51.39 (+24.07\%) & 41.42 (+0.00\%) & 51.39 (+24.07\%) & 51.39 (+24.07\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 28.72 & 33.86 (+17.91\%) & 19.84 (-30.93\%) & 25.12 (-12.53\%) & 19.80 (-31.06\%) \\
GPT-4o & 27.59 & 33.16 (+20.21\%) & 19.90 (-27.87\%) & 24.63 (-10.73\%) & 20.90 (-24.23\%) \\
GPT-4o-mini & 27.44 & 33.06 (+20.50\%) & 20.17 (-26.50\%) & 24.46 (-10.85\%) & 24.48 (-10.77\%) \\
Claude 3.5 haiku & 28.43 & 33.90 (+19.25\%) & 19.71 (-30.69\%) & 27.59 (-2.95\%) & 22.96 (-19.23\%) \\
Gemini 2.0 flash & 28.01 & 33.83 (+20.77\%) & 22.29 (-20.44\%) & 24.55 (-12.37\%) & 20.71 (-26.06\%) \\
DeepSeek-chat & 29.03 & 34.37 (+18.38\%) & 20.86 (-28.13\%) & 27.57 (-5.02\%) & 20.05 (-30.94\%) \\
\midrule
\textit{Human (expert)} & 28.42 & 35.01 (+23.20\%) & 28.42 (+0.00\%) & 35.01 (+23.20\%) & 35.01 (+23.20\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Helpful Hints}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 40 & 100 \\
 & Macro-F1 \%              & $66.33\pm0.21$ & $67.28\pm1.55$ & $70.13\pm2.11$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 60 & 100 \\
 & Macro-F1 \%              & $17.67\pm0.21$ & $22.45\pm0.00$ & $17.57\pm0.15$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 100 & 100 & 80 \\
 & Macro-F1 \%              & $59.17\pm0.21$ & $62.16\pm3.94$ & $69.98\pm7.32$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 100 & 80 & 80 \\
 & Macro-F1 \%              & $75.47\pm0.05$ & $78.65\pm3.01$ & $78.81\pm6.74$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $39.26\pm3.50$ & $41.99\pm2.45$ & $44.73\pm4.51$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $28.72\pm0.42$ & $32.88\pm0.01$ & $34.84\pm0.36$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 80 & 60 & 100 \\
 & RMSE                     & $30.09\pm0.03$ & $29.73\pm0.30$ & $21.07\pm8.26$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 40 & 60 & 0 \\
 & RMSE                     & $228.22\pm0.00$ & $230.04\pm2.57$ & – \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 60 & 60 & 80 \\
 & RMSE                     & $44.15\pm0.01$ & $38.32\pm5.04$ & $37.84\pm11.76$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 100 & 80 & 60 \\
 & RMSE                     & $3.44\pm0.10$ & $3.47\pm0.09$ & $3.33\pm0.15$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Helpful Hints}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $67.87\pm1.86$ & $68.09\pm0.13$ & $70.89\pm0.18$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 40 & 0 & 60 \\
 & Macro-F1 \%              & $17.40\pm0.00$ & – & $27.87\pm0.60$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 40 & 40 & 40 \\
 & Macro-F1 \%              & $59.08\pm0.02$ & $66.36\pm0.00$ & $73.11\pm0.05$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 80 & 100 & 100 \\
 & Macro-F1 \%              & $75.83\pm0.15$ & $80.48\pm0.09$ & $88.86\pm0.17$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 100 & 100 & 80 \\
 & Macro-F1 \%              & $40.64\pm0.38$ & $46.86\pm1.18$ & $48.96\pm0.77$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $27.59\pm0.12$ & $32.34\pm0.06$ & $33.99\pm0.09$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 100 & 40 & 100 \\
 & RMSE                     & $30.39\pm0.21$ & $29.74\pm0.28$ & $14.31\pm0.31$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 100 & 100 & 100 \\
 & RMSE                     & $522.98\pm0.77$ & $518.13\pm0.92$ & $516.74\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 100 & 100 & 100 \\
 & RMSE                     & $44.19\pm0.09$ & $35.54\pm0.16$ & $20.56\pm0.30$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 60 & 40 & 0 \\
 & RMSE                     & $3.38\pm0.01$ & $3.32\pm0.02$ & – \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Helpful Hints}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $64.61\pm2.41$ & $68.03\pm0.04$ & $70.91\pm0.16$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $17.51\pm0.14$ & $22.55\pm0.00$ & $27.52\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 60 & 40 & 40 \\
 & Macro-F1 \%              & $58.38\pm0.06$ & $66.81\pm0.08$ & $72.72\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 100 & 80 & 60 \\
 & Macro-F1 \%              & $75.59\pm0.05$ & $81.07\pm0.24$ & $88.40\pm0.07$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 60 & 40 & 0 \\
 & Macro-F1 \%              & $42.44\pm0.06$ & $48.71\pm0.00$ & – \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $27.44\pm0.07$ & $32.07\pm0.33$ & $34.05\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 100 & 80 & 80 \\
 & RMSE                     & $30.18\pm0.11$ & $29.77\pm0.16$ & $14.61\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 100 & 0 & 0 \\
 & RMSE                     & $358.14\pm149.99$ & – & – \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 100 & 0 & 100 \\
 & RMSE                     & $44.26\pm0.06$ & – & $20.50\pm0.00$ \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 80 & 80 & 0 \\
 & RMSE                     & $3.37\pm0.00$ & $3.30\pm0.00$ & – \\
 & Helpful selection \%     & - & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Adversarial Documents}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $66.33\pm0.21$ & $57.97\pm0.12$ & $66.41\pm0.21$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $0.00\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 80 \\
 & Macro-F1 \%              & $17.67\pm0.21$ & $16.77\pm0.13$ & $13.38\pm4.82$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $40.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $59.17\pm0.21$ & $53.87\pm0.07$ & $58.22\pm2.42$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $20.00\pm40.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $75.47\pm0.05$ & $71.48\pm3.72$ & $75.48\pm0.10$ \\
 & Adversarial selection \% & - & $60.00\pm54.77$ & $0.00\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $39.26\pm3.50$ & $30.42\pm0.27$ & $36.35\pm3.69$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $20.00\pm40.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $28.72\pm0.42$ & $21.56\pm0.30$ & $18.12\pm0.15$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 80 & 100 & 100 \\
 & RMSE                     & $30.09\pm0.03$ & $59.01\pm16.24$ & $45.28\pm20.10$ \\
 & Adversarial selection \% & - & $80.00\pm40.00$ & $60.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 40 & 80 & 80 \\
 & RMSE                     & $228.22\pm0.00$ & $229.65\pm0.38$ & $229.08\pm1.09$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $60.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 60 & 80 & 100 \\
 & RMSE                     & $44.15\pm0.01$ & $53.39\pm6.27$ & $57.55\pm9.03$ \\
 & Adversarial selection \% & - & $80.00\pm40.00$ & $80.00\pm40.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 100 & 100 & 80 \\
 & RMSE                     & $3.44\pm0.10$ & $3.53\pm0.05$ & $3.51\pm0.17$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $60.00\pm54.77$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Adversarial Documents}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 80 & 100 \\
 & Macro-F1 \%              & $67.87\pm1.86$ & $59.75\pm2.73$ & $63.62\pm3.16$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $40.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 40 & 0 & 40 \\
 & Macro-F1 \%              & $17.40\pm0.00$ & – & $9.00\pm0.00$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 40 & 60 & 60 \\
 & Macro-F1 \%              & $59.08\pm0.02$ & $54.12\pm0.28$ & $50.93\pm0.28$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 80 & 80 & 80 \\
 & Macro-F1 \%              & $75.83\pm0.15$ & $68.61\pm0.00$ & $73.19\pm3.45$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $60.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 100 & 60 & 80 \\
 & Macro-F1 \%              & $40.64\pm0.38$ & $30.78\pm0.27$ & $29.95\pm0.13$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $27.59\pm0.12$ & $21.49\pm0.03$ & $18.31\pm0.09$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 100 & 100 & 80 \\
 & RMSE                     & $30.39\pm0.21$ & $64.97\pm0.27$ & $79.47\pm0.08$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 100 & 100 & 100 \\
 & RMSE                     & $522.98\pm0.77$ & $529.89\pm0.32$ & $534.53\pm6.24$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 100 & 100 & 60 \\
 & RMSE                     & $44.19\pm0.09$ & $57.10\pm0.27$ & $58.49\pm12.36$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $60.00\pm54.77$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 60 & 100 & 100 \\
 & RMSE                     & $3.38\pm0.01$ & $3.49\pm0.02$ & $3.68\pm0.00$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{No. of Adversarial Documents}} \\
\cmidrule(lr){3-5}
 &  & \textbf{0} & \textbf{1} & \textbf{2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $64.61\pm2.41$ & $57.16\pm1.47$ & $52.36\pm0.28$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 100 \\
 & Macro-F1 \%              & $17.51\pm0.14$ & $16.59\pm0.00$ & $8.90\pm0.13$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 60 & 20 & 60 \\
 & Macro-F1 \%              & $58.38\pm0.06$ & $55.90\pm0.00$ & $50.63\pm0.00$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 100 & 0 & 40 \\
 & Macro-F1 \%              & $75.59\pm0.05$ & – & $61.93\pm0.07$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 60 & 100 & 80 \\
 & Macro-F1 \%              & $42.44\pm0.06$ & $31.11\pm0.12$ & $29.94\pm0.03$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 80 \\
 & Macro-F1 \%              & $27.44\pm0.07$ & $21.68\pm0.14$ & $18.27\pm0.36$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 100 & 100 & 100 \\
 & RMSE                     & $30.18\pm0.11$ & $64.91\pm0.26$ & $64.94\pm0.03$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 100 & 40 & 60 \\
 & RMSE                     & $358.14\pm149.99$ & $254.69\pm0.00$ & $540.70\pm0.76$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 100 & 40 & 60 \\
 & RMSE                     & $44.26\pm0.06$ & $56.87\pm0.04$ & $66.44\pm1.10$ \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 80 & 20 & 0 \\
 & RMSE                     & $3.37\pm0.00$ & $3.59\pm0.00$ & – \\
 & Adversarial selection \% & - & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{5}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 & 80 \\
 & Macro-F1 \%              & $66.84\pm1.41$ & $67.55\pm0.90$ & $70.10\pm2.10$ & $68.59\pm2.56$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $40.00\pm54.77$ & $100\pm0.00$ & $60.00\pm54.77$ \\
\midrule
\multirow{5}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 60 & 80 & 60 \\
 & Macro-F1 \%              & $19.64\pm2.92$ & $22.28\pm0.18$ & $30.75\pm1.79$ & $26.90\pm8.34$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $20.00\pm44.72$ & $80.00\pm44.72$ & $60.00\pm54.77$ \\
\midrule
\multirow{5}{*}{Housekeeping}
 & Valid submission \%      & 80 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $57.85\pm2.33$ & $66.47\pm0.10$ & $72.62\pm2.41$ & $67.76\pm8.09$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $80.00\pm44.72$ & $40.00\pm54.77$ & $80.00\pm44.72$ & $60.00\pm54.77$ \\
\midrule
\multirow{5}{*}{Machine Failure}
 & Valid submission \%      & 80 & 80 & 60 & 100 \\
 & Macro-F1 \%              & $72.84\pm5.49$ & $76.78\pm2.31$ & $84.44\pm7.79$ & $86.26\pm5.90$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $20.00\pm44.72$ & $40.00\pm54.77$ & $20.00\pm44.72$ \\
\midrule
\multirow{5}{*}{Song Popularity}
 & Valid submission \%      & 40 & 80 & 100 & 100 \\
 & Macro-F1 \%              & $46.94\pm2.92$ & $45.11\pm8.00$ & $46.61\pm4.51$ & $40.00\pm4.55$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $60.00\pm54.77$ & $40.00\pm54.77$ & $80.00\pm44.72$ & $60.00\pm54.77$ \\
\midrule
\multirow{5}{*}{Wine Quality}
 & Valid submission \%      & 80 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $23.55\pm2.46$ & $26.32\pm6.31$ & $26.67\pm2.95$ & $23.62\pm0.23$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $60.00\pm54.77$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Game Revenue}
 & Valid submission \%      & 80 & 80 & 100 & 100 \\
 & RMSE                     & $30.82\pm1.58$ & $30.16\pm0.74$ & $23.89\pm9.09$ & $14.87\pm1.22$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $20.00\pm27.39$ & $100\pm0.00$ & $20.00\pm44.72$ \\
\midrule
\multirow{5}{*}{Power Generation}
 & Valid submission \%      & 40 & 0 & 80 & 60 \\
 & RMSE                     & $229.33\pm2.55$ & – & $231.94\pm0.42$ & $227.50\pm3.78$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $80.00\pm44.72$ & $40.00\pm54.77$ & $80.00\pm44.72$ & $80.00\pm44.72$ \\
\midrule
\multirow{5}{*}{Real Estate}
 & Valid submission \%      & 80 & 100 & 100 & 80 \\
 & RMSE                     & $38.30\pm7.41$ & $38.65\pm5.03$ & $24.26\pm11.16$ & $25.71\pm12.32$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $80.00\pm44.72$ & $40.00\pm54.77$ & $100\pm0.00$ & $20.00\pm44.72$ \\
\midrule
\multirow{5}{*}{Second-hand Goods}
 & Valid submission \%      & 100 & 80 & 100 & 80 \\
 & RMSE                     & $3.43\pm0.03$ & $3.39\pm0.09$ & $3.27\pm0.05$ & $3.41\pm0.14$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $60.00\pm54.77$ & $100\pm0.00$ & $20.00\pm44.72$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{5}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 & 60 \\
 & Macro-F1 \%              & $60.38\pm0.26$ & $60.31\pm5.39$ & $66.54\pm0.09$ & $57.97\pm0.48$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $70.00\pm27.39$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Haircut Rate}
 & Valid submission \%      & 80 & 60 & 100 & 80 \\
 & Macro-F1 \%              & $20.08\pm0.54$ & $11.34\pm0.00$ & $26.29\pm0.27$ & $13.97\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Housekeeping}
 & Valid submission \%      & 40 & 60 & 60 & 60 \\
 & Macro-F1 \%              & $61.85\pm0.43$ & $58.81\pm0.18$ & $68.05\pm0.25$ & $64.78\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Machine Failure}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $73.76\pm0.00$ & $75.55\pm4.78$ & $80.03\pm0.08$ & $78.35\pm4.07$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $90.00\pm22.36$ & $100\pm0.00$ & $90.00\pm22.36$ \\
\midrule
\multirow{5}{*}{Song Popularity}
 & Valid submission \%      & 100 & 40 & 100 & 100 \\
 & Macro-F1 \%              & $34.29\pm0.78$ & $30.42\pm0.10$ & $45.65\pm0.23$ & $38.42\pm0.34$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Wine Quality}
 & Valid submission \%      & 100 & 80 & 100 & 80 \\
 & Macro-F1 \%              & $25.33\pm0.16$ & $21.78\pm0.23$ & $27.36\pm0.18$ & $23.19\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Game Revenue}
 & Valid submission \%      & 0 & 100 & 100 & 100 \\
 & RMSE                     & – & $73.53\pm8.02$ & $58.35\pm0.26$ & $73.83\pm0.14$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Power Generation}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & RMSE                     & $522.14\pm0.42$ & $522.27\pm0.37$ & $517.11\pm0.68$ & $519.73\pm0.53$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Real Estate}
 & Valid submission \%      & 80 & 100 & 80 & 100 \\
 & RMSE                     & $49.45\pm0.08$ & $41.05\pm7.72$ & $40.13\pm0.24$ & $50.86\pm0.15$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $60.00\pm41.83$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Second-hand Goods}
 & Valid submission \%      & 40 & 20 & 20 & 80 \\
 & RMSE                     & $3.44\pm0.00$ & $3.63\pm0.00$ & $3.36\pm0.00$ & $3.53\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{5}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 & 80 \\
 & Macro-F1 \%              & $60.51\pm0.32$ & $51.14\pm0.00$ & $65.93\pm0.84$ & $58.41\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $20.35\pm0.00$ & $11.03\pm0.50$ & $26.39\pm0.00$ & $13.97\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Housekeeping}
 & Valid submission \%      & 60 & 40 & 0 & 40 \\
 & Macro-F1 \%              & $62.14\pm0.00$ & $58.74\pm0.00$ & – & $64.78\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $80.00\pm44.72$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Machine Failure}
 & Valid submission \%      & 40 & 100 & 40 & 40 \\
 & Macro-F1 \%              & $80.86\pm0.22$ & $72.26\pm5.14$ & $80.49\pm0.00$ & $76.95\pm0.27$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Song Popularity}
 & Valid submission \%      & 80 & 80 & 100 & 80 \\
 & Macro-F1 \%              & $36.20\pm0.44$ & $30.43\pm0.07$ & $48.14\pm0.26$ & $40.23\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $25.51\pm0.24$ & $21.75\pm0.14$ & $27.29\pm0.09$ & $23.28\pm0.25$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Game Revenue}
 & Valid submission \%      & 80 & 100 & 100 & 80 \\
 & RMSE                     & $64.71\pm0.31$ & $64.92\pm0.66$ & $59.06\pm0.81$ & $58.57\pm0.09$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Power Generation}
 & Valid submission \%      & 20 & 80 & 0 & 20 \\
 & RMSE                     & $241.27\pm0.00$ & $527.09\pm0.57$ & – & $519.33\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Real Estate}
 & Valid submission \%      & 60 & 20 & 0 & 20 \\
 & RMSE                     & $39.93\pm8.03$ & $58.91\pm0.00$ & – & $50.97\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Second-hand Goods}
 & Valid submission \%      & 20 & 0 & 0 & 20 \\
 & RMSE                     & $3.45\pm0.00$ & – & – & $3.53\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $58.06\pm0.19$ & $51.54\pm0.00$ & $59.18\pm2.69$ & $51.55\pm0.01$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $20.00\pm 40.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $16.91\pm0.00$ & $9.25\pm0.42$ & $16.93\pm0.07$ & $9.27\pm0.62$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $54.00\pm0.18$ & $51.21\pm0.37$ & $53.84\pm0.08$ & $51.30\pm0.16$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $68.47\pm0.17$ & $62.82\pm3.32$ & $68.54\pm0.29$ & $61.35\pm0.08$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 80 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $31.35\pm1.53$ & $29.83\pm0.13$ & $30.39\pm0.36$ & $29.89\pm0.18$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 80 & 100 \\
 & Macro-F1 \%              & $21.75\pm0.32$ & $18.00\pm0.11$ & $21.67\pm0.32$ & $18.14\pm0.15$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 80 & 80 & 80 & 100 \\
 & RMSE                     & $64.15\pm1.40$ & $64.99\pm0.31$ & $65.04\pm0.09$ & $64.47\pm1.20$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $20.00\pm40.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 60 & 80 & 100 & 100 \\
 & RMSE                     & $231.72\pm3.07$ & $231.30\pm0.39$ & $227.63\pm5.03$ & $231.55\pm0.07$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $20.00\pm40.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & RMSE                     & $56.96\pm0.03$ & $65.89\pm0.01$ & $56.69\pm0.55$ & $65.89\pm0.00$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $40.00\pm54.77$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 100 & 80 & 100 & 100 \\
 & RMSE                     & $3.56\pm0.11$ & $3.67\pm0.00$ & $3.49\pm0.00$ & $3.67\pm0.00$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $20.00\pm40.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{5}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $60.48\pm4.73$ & $50.98\pm0.25$ & $59.54\pm4.16$ & $56.79\pm3.21$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $60.00\pm54.77$ & $0.00\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Haircut Rate}
 & Valid submission \%      & 20 & 80 & 80 & 40 \\
 & Macro-F1 \%              & $16.59\pm0.00$ & $11.34\pm0.00$ & $16.59\pm0.00$ & $9.00\pm0.00$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $100\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Housekeeping}
 & Valid submission \%      & 40 & 80 & 100 & 40 \\
 & Macro-F1 \%              & $53.26\pm1.26$ & $50.81\pm0.05$ & $54.17\pm0.15$ & $51.25\pm0.00$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Machine Failure}
 & Valid submission \%      & 80 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $68.50\pm0.19$ & $61.37\pm0.00$ & $68.50\pm0.13$ & $61.90\pm1.06$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Song Popularity}
 & Valid submission \%      & 100 & 80 & 60 & 60 \\
 & Macro-F1 \%              & $30.75\pm0.28$ & $29.88\pm0.08$ & $30.86\pm0.27$ & $29.85\pm0.08$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Wine Quality}
 & Valid submission \%      & 80 & 100 & 100 & 80 \\
 & Macro-F1 \%              & $21.62\pm0.17$ & $21.80\pm0.20$ & $21.51\pm0.04$ & $18.30\pm0.10$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $100\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Game Revenue}
 & Valid submission \%      & 100 & 100 & 100 & 60 \\
 & RMSE                     & $64.85\pm0.35$ & $72.48\pm7.21$ & $64.89\pm0.26$ & $69.94\pm8.31$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Power Generation}
 & Valid submission \%      & 100 & 60 & 100 & 80 \\
 & RMSE                     & $530.03\pm0.40$ & $541.65\pm1.05$ & $530.19\pm0.41$ & $541.78\pm0.94$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Real Estate}
 & Valid submission \%      & 100 & 100 & 40 & 80 \\
 & RMSE                     & $57.16\pm0.32$ & $66.26\pm0.28$ & $57.08\pm0.50$ & $68.08\pm4.44$ \\
 & Helpful selection \%     & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{5}{*}{Second-hand Goods}
 & Valid submission \%      & 60 & 40 & 20 & 0 \\
 & RMSE                     & $3.52\pm0.00$ & $3.68\pm0.00$ & $3.52\pm0.00$ & – \\
 & Helpful selection \%     & $0.00\pm0.00$ & $20.00\pm44.72$ & $0.00\pm0.00$ & $0.00\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{Domain} & \textbf{Metric} & \multicolumn{4}{c}{\textbf{Helpful:Adversarial Ratio}} \\
\cmidrule(lr){3-6}
 &  & \textbf{1:1} & \textbf{1:2} & \textbf{2:1} & \textbf{2:2} \\
\midrule
\multirow{4}{*}{Diabetes}
 & Valid submission \%      & 100 & 100 & 20 & 0 \\
 & Macro-F1 \%              & $59.96\pm0.55$ & $51.39\pm0.58$ & $63.64\pm0.00$ & – \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Haircut Rate}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $20.35\pm0.00$ & $11.01\pm0.47$ & $26.39\pm0.00$ & $13.97\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Housekeeping}
 & Valid submission \%      & 40 & 100 & 0 & 40 \\
 & Macro-F1 \%              & $62.14\pm0.00$ & $58.74\pm0.00$ & – & $65.05\pm0.37$ \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Machine Failure}
 & Valid submission \%      & 0 & 80 & 80 & 20 \\
 & Macro-F1 \%              & – & $69.91\pm0.01$ & $80.32\pm0.00$ & $76.76\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $40.00\pm54.77$ & $100\pm0.00$ & $80.00\pm 40.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Song Popularity}
 & Valid submission \%      & 100 & 20 & 80 & 80 \\
 & Macro-F1 \%              & $36.45\pm0.16$ & $30.46\pm0.00$ & $39.85\pm15.60$ & $40.23\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Wine Quality}
 & Valid submission \%      & 100 & 100 & 100 & 100 \\
 & Macro-F1 \%              & $25.43\pm0.20$ & $21.80\pm0.11$ & $27.33\pm0.08$ & $23.37\pm0.25$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Game Revenue}
 & Valid submission \%      & 80 & 20 & 80 & 80 \\
 & RMSE                     & $65.46\pm0.67$ & $64.89\pm0.00$ & $58.93\pm0.78$ & $58.72\pm0.21$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Power Generation}
 & Valid submission \%      & 0 & 60 & 100 & 0 \\
 & RMSE                     & – & $526.23\pm0.00$ & $519.64\pm0.00$ & – \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Real Estate}
 & Valid submission \%      & 0 & 100 & 0 & 100 \\
 & RMSE                     & – & $58.25\pm0.00$ & – & $51.10\pm0.51$ \\
 & Helpful selection \%     & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\midrule
\multirow{4}{*}{Second-hand Goods}
 & Valid submission \%      & 40 & 0 & 20 & 40 \\
 & RMSE                     & $3.47\pm0.03$ & – & $3.36\pm0.00$ & $3.53\pm0.00$ \\
 & Helpful selection \%     & $100\pm0.00$ & $80.00\pm 40.00$ & $100\pm0.00$ & $100\pm0.00$ \\
 & Adversarial selection \% & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ & $100\pm0.00$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 1325.80 & 1292.60 (+2.50\%) & 1345.90 (-1.52\%) & 1315.02 (+0.81\%) & 1342.63 (-1.27\%) \\
GPT-4o & 1363.05 & 1346.47 (+1.22\%) & 1400.95 (-2.78\%) & 1395.11 (-2.35\%) & 1381.54 (-1.36\%) \\
GPT-4o-mini & — & 1334.75 & — & 1328.60 & 1388.53 \\
Claude 3.5 haiku & 1279.00 & 1340.28 (-4.79\%) & 1314.33 (-2.76\%) & 1372.98 (-7.35\%) & 1409.01 (-10.16\%) \\
Gemini 2.0 flash & 1220.45 & 1334.20 (-9.32\%) & 1471.40 (-20.56\%) & 1351.76 (-10.76\%) & 1504.55 (-23.28\%) \\
DeepSeek-chat & 1328.39 & 1325.59 (+0.21\%) & 1280.61 (+3.60\%) & 1362.16 (-2.54\%) & 1335.65 (-0.55\%) \\
\midrule
\textit{Human (expert)} & 1328.39 & 1257.35 (+5.65\%) & 1328.39 (+0.00\%) & 1257.35 (+5.65\%) & 1257.35 (+5.65\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 0.36 & 0.42 (-16.34\%) & 0.62 (-70.39\%) & 0.50 (-37.62\%) & 0.77 (-111.46\%) \\
GPT-4o & 0.94 & 0.57 (+39.99\%) & 0.39 (+58.83\%) & 0.38 (+59.84\%) & 0.77 (+18.02\%) \\
GPT-4o-mini & 1.40 & 0.36 (+73.99\%) & 0.36 (+74.05\%) & 0.36 (+73.91\%) & 0.36 (+74.05\%) \\
Claude 3.5 haiku & 0.36 & 0.36 (-0.02\%) & 0.36 (+0.35\%) & 0.36 (+0.18\%) & 0.36 (-0.07\%) \\
Gemini 2.0 flash & 0.40 & 0.36 (+9.92\%) & 0.37 (+6.18\%) & 0.37 (+7.58\%) & 0.66 (-66.13\%) \\
DeepSeek-chat & 0.77 & 0.36 (+52.91\%) & 0.36 (+52.83\%) & 0.36 (+52.81\%) & 0.75 (+2.18\%) \\
\midrule
\textit{Human (expert)} & 0.36 & 0.32 (+11.11\%) & 0.36 (+0.00\%) & 0.32 (+11.11\%) & 0.32 (+11.11\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 0.54 & 0.51 (+5.82\%) & 0.51 (+4.37\%) & 0.52 (+3.90\%) & 0.50 (+7.05\%) \\
GPT-4o & 0.50 & 0.50 (-0.52\%) & 0.50 (+0.91\%) & 0.50 (+0.06\%) & 0.51 (-1.64\%) \\
GPT-4o-mini & 0.50 & 0.50 (-0.38\%) & — & 0.51 (-2.60\%) & 0.50 (-0.45\%) \\
Claude 3.5 haiku & — & — & — & 0.51 & — \\
Gemini 2.0 flash & 0.60 & 0.50 (+17.50\%) & 0.50 (+17.98\%) & 0.51 (+15.66\%) & 0.52 (+13.67\%) \\
DeepSeek-chat & 0.50 & 0.51 (-1.43\%) & 0.51 (-2.41\%) & 0.52 (-4.03\%) & 0.53 (-5.81\%) \\
\midrule
\textit{Human (expert)} & 0.53 & 0.52 (+2.85\%) & 0.53 (+0.00\%) & 0.52 (+2.85\%) & 0.52 (+2.85\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 0.78 & 0.71 (+9.79\%) & 1.35 (-72.86\%) & 0.75 (+4.40\%) & 1.29 (-64.85\%) \\
GPT-4o & 0.77 & 0.59 (+23.61\%) & — & — & 2.69 (-249.52\%) \\
GPT-4o-mini & 0.93 & — & 0.79 (+15.05\%) & 2.39 (-156.99\%) & 2.41 (-159.14\%) \\
Claude 3.5 haiku & 0.78 & 1.87 (-141.04\%) & — & 0.82 (-5.36\%) & 0.99 (-26.95\%) \\
Gemini 2.0 flash & 0.78 & 0.78 (+0.17\%) & 1.36 (-74.48\%) & 1.75 (-125.02\%) & 1.62 (-107.70\%) \\
DeepSeek-chat & 0.78 & — & — & — & 1.42 (-81.54\%) \\
\midrule
\textit{Human (expert)} & 0.87 & 0.57 (+34.88\%) & 0.87 (+0.00\%) & 0.57 (+34.88\%) & 0.57 (+34.88\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{None} & \textbf{Helpful-only} & \textbf{Adversarial-only} & \textbf{Mixed} & \textbf{Mixed (Misleading)} \\
\midrule
GPT-o4-mini & 43.11 & 42.70 (+0.95\%) & 44.81 (-3.96\%) & 43.95 (-1.95\%) & 46.21 (-7.20\%) \\
GPT-4o & 42.00 & 47.74 (-13.66\%) & 47.80 (-13.80\%) & 46.26 (-10.13\%) & 46.31 (-10.27\%) \\
GPT-4o-mini & 40.33 & 42.99 (-6.59\%) & 47.08 (-16.72\%) & 43.17 (-7.04\%) & 45.74 (-13.41\%) \\
Claude 3.5 haiku & 40.34 & 40.37 (-0.09\%) & 46.06 (-14.20\%) & 45.90 (-13.79\%) & 48.01 (-19.02\%) \\
Gemini 2.0 flash & 44.33 & 43.57 (+1.71\%) & — & 67.97 (-53.34\%) & — \\
DeepSeek-chat & 41.32 & 42.33 (-2.44\%) & 50.76 (-22.85\%) & 46.47 (-12.48\%) & 51.14 (-23.76\%) \\
\midrule
\textit{Human (expert)} & 42.77 & 40.44 (+5.45\%) & 42.77 (+0.00\%) & 40.44 (+5.45\%) & 40.44 (+5.45\%) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 &  & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{3}{*}{allstate-claims-severity}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 100.0 & 80.0 & 80.0 \\
\midrule
\multirow{3}{*}{bike-sharing-demand}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 6.7 $\pm$ 13.3 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 40.0 & 0.0 & 40.0 \\
\midrule
\multirow{3}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 40.0 & 20.0 & 0.0 \\
\midrule
\multirow{3}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 6.7 $\pm$ 13.3 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 93.3 $\pm$ 13.3 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{rossmann-store-sales}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 &  & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{3}{*}{allstate-claims-severity}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 93.3 $\pm$ 13.3 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 80.0 & 100.0 & 80.0 \\
\midrule
\multirow{3}{*}{bike-sharing-demand}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 13.3 $\pm$ 26.7 \\
 & Adversarial selection\% & 66.7 $\pm$ 21.1 & 73.3 $\pm$ 13.3 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 40.0 & 60.0 & 20.0 \\
\midrule
\multirow{3}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 20.0 & 20.0 & 20.0 \\
\midrule
\multirow{3}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 0.0 & 0.0 & 0.0 \\
\midrule
\multirow{3}{*}{rossmann-store-sales}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} & \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 &  & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{3}{*}{allstate-claims-severity}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 80.0 & 40.0 & 100.0 \\
\midrule
\multirow{3}{*}{bike-sharing-demand}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 46.7 $\pm$ 26.7 & 73.3 $\pm$ 32.7 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 60.0 & 80.0 & 40.0 \\
\midrule
\multirow{3}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 60.0 $\pm$ 32.7 & 73.3 $\pm$ 32.7 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 100.0 & 100.0 & 80.0 \\
\midrule
\multirow{3}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 20.0 & 20.0 & 20.0 \\
\midrule
\multirow{3}{*}{rossmann-store-sales}
 & Helpful selection\% & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Valid submission\% & 0.0 & 20.0 & 20.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{No. of Helpful Documents}} \\ \cline{3-5}
 & & \textbf{1} & \textbf{2} & \textbf{3} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 86.7 $\pm$ 16.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 73.3 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  60.0 $\pm$ 49.0 & 50.0 $\pm$ 0.0 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 100.0 $\pm$ 0.0 & 93.3 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{No. of Helpful Documents}} \\ \cline{3-5}
 & & \textbf{1} & \textbf{2} & \textbf{3} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 60.0 $\pm$ 20.0 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 70.0 $\pm$ 24.5 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 60.0 $\pm$ 20.0 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{No. of Helpful Documents}} \\ \cline{3-5}
 & & \textbf{1} & \textbf{2} & \textbf{3} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 50.0 $\pm$ 0.0 & 40.0 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 40.0 $\pm$ 20.0 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 20.0 $\pm$ 24.5 & 6.7 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 20.0 $\pm$ 16.3 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Low}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 70.0 $\pm$ 24.5 & 80.0 $\pm$ 16.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 66.7 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 50.0 $\pm$ 44.7 & 26.7 $\pm$ 32.7 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 60.0 $\pm$ 49.0 & 93.3 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Low}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 70.0 $\pm$ 24.5 & 66.7 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 10.0 $\pm$ 20.0 & 60.0 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 10.0 $\pm$ 20.0 & 53.3 $\pm$ 16.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 20.0 $\pm$ 24.5 & 46.7 $\pm$ 16.3 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Low}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 60.0 $\pm$ 20.0 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 50.0 $\pm$ 31.6 & 40.0 $\pm$ 13.3 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 10.0 $\pm$ 20.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 10.0 $\pm$ 20.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &   &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 86.7 $\pm$ 16.3 \\
 & Adversarial selection\% &  80.0 $\pm$ 26.7 & 53.3 $\pm$ 16.3 & 80.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 66.7 $\pm$ 0.0 \\
 & Adversarial selection\% &  60.0 $\pm$ 13.3 & 53.3 $\pm$ 26.7 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  93.3 $\pm$ 13.3 & 86.7 $\pm$ 26.7 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 40.0 $\pm$ 20.0 & 93.3 $\pm$ 13.3 \\
 & Adversarial selection\% &  93.3 $\pm$ 13.3 & 13.3 $\pm$ 16.3 & 60.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  60.0 $\pm$ 49.0 & 0.0 $\pm$ 0.0 & 40.0 $\pm$ 24.9 \\
 & Adversarial selection\% &  73.3 $\pm$ 38.9 & 93.3 $\pm$ 13.3 & 80.0 $\pm$ 40.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 20.0 $\pm$ 24.5 & 73.3 $\pm$ 24.9 \\
 & Adversarial selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 20.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 50.0 $\pm$ 31.6 & 60.0 $\pm$ 24.9 \\
 & Adversarial selection\% &  73.3 $\pm$ 32.7 & 60.0 $\pm$ 32.7 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  93.3 $\pm$ 13.3 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 13.3 $\pm$ 16.3 \\
 & Adversarial selection\% &  93.3 $\pm$ 13.3 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  100.0 $\pm$ 0.0 & 73.3 $\pm$ 24.9 & 100.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 50.0 $\pm$ 0.0 & 33.3 $\pm$ 0.0 \\
 & Adversarial selection\% &  6.7 $\pm$ 13.3 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 10.0 $\pm$ 20.0 & 20.0 $\pm$ 26.7 \\
 & Adversarial selection\% &  60.0 $\pm$ 38.9 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 10.0 $\pm$ 20.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  20.0 $\pm$ 40.0 & 6.7 $\pm$ 13.3 & 80.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 20.0 $\pm$ 24.5 & 6.7 $\pm$ 13.3 \\
 & Adversarial selection\% &  40.0 $\pm$ 49.0 & 40.0 $\pm$ 49.0 & 60.0 $\pm$ 49.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 33.3 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 80.0 $\pm$ 16.3 \\
 & Adversarial selection\% &  13.3 $\pm$ 26.7 & 33.3 $\pm$ 0.0 & 40.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  93.3 $\pm$ 13.3 & 86.7 $\pm$ 16.3 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 50.0 $\pm$ 31.6 & 66.7 $\pm$ 0.0 \\
 & Adversarial selection\% &  46.7 $\pm$ 45.2 & 26.7 $\pm$ 13.3 & 100.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 20.0 $\pm$ 40.0 & 60.0 $\pm$ 32.7 \\
 & Adversarial selection\% &  60.0 $\pm$ 32.7 & 80.0 $\pm$ 26.7 & 80.0 $\pm$ 40.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 53.3 $\pm$ 16.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 86.7 $\pm$ 16.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 40.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 30.0 $\pm$ 24.5 & 73.3 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 33.3 $\pm$ 36.5 & 80.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  20.0 $\pm$ 40.0 & 40.0 $\pm$ 37.4 & 26.7 $\pm$ 24.9 \\
 & Adversarial selection\% &  66.7 $\pm$ 42.2 & 40.0 $\pm$ 49.0 & 100.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 70.0 $\pm$ 24.5 & 40.0 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 40.0 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  60.0 $\pm$ 49.0 & 90.0 $\pm$ 20.0 & 33.3 $\pm$ 29.8 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 60.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  40.0 $\pm$ 49.0 & 40.0 $\pm$ 37.4 & 26.7 $\pm$ 24.9 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 20.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 40.0 $\pm$ 37.4 & 40.0 $\pm$ 24.9 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 93.3 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 33.3 $\pm$ 21.1 & 40.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  20.0 $\pm$ 40.0 & 20.0 $\pm$ 26.7 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 40.0 $\pm$ 49.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  13.3 $\pm$ 26.7 & 46.7 $\pm$ 26.7 & 20.0 $\pm$ 40.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 80.0 $\pm$ 26.7 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 100.0 $\pm$ 0.0 & 93.3 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 20.0 $\pm$ 40.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 60.0 $\pm$ 24.9 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 66.7 $\pm$ 21.1 \\
 & Adversarial selection\% &  20.0 $\pm$ 40.0 & 0.0 $\pm$ 0.0 & 60.0 $\pm$ 49.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Dataset} & \textbf{Metric} &   \multicolumn{3}{c}{\textbf{Helpful : Adversarial}} \\ \cline{3-5}
 & & \textbf{1:3} & \textbf{2:3} & \textbf{3:1} \\
\midrule
\multirow{2}{*}{allstate-claims-severity}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 80.0 $\pm$ 24.5 & 46.7 $\pm$ 16.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bike-sharing-demand}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 50.0 $\pm$ 0.0 & 53.3 $\pm$ 26.7 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{bnp-paribas-cardif-claims-management}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 90.0 $\pm$ 20.0 & 66.7 $\pm$ 29.8 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{otto-group-product-classification-challenge}
 & Helpful selection\% &  100.0 $\pm$ 0.0 & 60.0 $\pm$ 37.4 & 26.7 $\pm$ 13.3 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\midrule
\multirow{2}{*}{rossmann-store-sales}
 & Helpful selection\% &  80.0 $\pm$ 40.0 & 50.0 $\pm$ 31.6 & 33.3 $\pm$ 21.1 \\
 & Adversarial selection\% &  0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
